Facets of confinement and dynamical chiral symmetry breaking

The gap equation is a cornerstone in understanding dynamical chiral symmetry breaking and may also provide clues to confinement. A symmetry-preserving truncation of its kernel enables proofs of important results and the development of an efficacious phenomenology. We describe a model of the kernel that yields: a momentum-dependent dressed-quark propagator in fair agreement with quenched lattice-QCD results; and chiral limit values: f_pi= 68 MeV and <q-bar q> = -(190 MeV)^3. It is compared with models inferred from studies of the gauge sector.

==> (inline-ps-0) <==
 
%!PS-Adobe-2.0 EPSF-2.0 
%%CreationDate: Mon Jul 13 16:51:17 1992 
%%DocumentFonts: (atend) 
%%Pages: 0 1 
%%BoundingBox: 72 31 601 342 
%%EndComments 
 
gsave 
72 31 moveto 
72 342 lineto 
601 342 lineto 
601 31 lineto 
72 31 lineto 
showpage 
grestore 
%%Trailer 
%%DocumentFonts: Helvetica 

